AI-based Verbal and Visual Scaffolding in a Serious Game: Effects on Learning and Cognitive Load

Due to their interactive nature, serious games offer valuable opportunities for supporting learning in educational contexts. Recent advances in large language models (LLMs) have further opened the door to new forms of personalized scaffolding in education. In this study, we combine both worlds and study three types of AI-based scaffolding designs in a serious game: (i) no scaffolding, (ii) chat-based (verbal) scaffolding provided by an AI-based non-player character (NPC), and (iii) combined chat-(verbal) and action-based (visual) scaffolding in which the AI may both try to explain or demonstrate the next step towards a solution. The scaffolding conditions are embedded in Qookies, a serious game designed to introduce fundamental concepts of quantum technologies. A total of 152 school students, university students, and members of the general public were randomly assigned to one of the three conditions. The results show that all groups experience significant learning gains, confirming the overall effectiveness of the serious game itself. No significant differences in learning outcomes emerged between scaffolding conditions. However, intrinsic cognitive load was lower in the combined chat-and-action (verbal+visual) scaffolding condition compared to the chat (verbal)-only condition, suggesting that visual demonstrations may offer more accessible support. Interaction analyses further revealed that players engaged with the AI character primarily for level-related questions and action recommendations, while deeper interactions were relatively rare.

==> figs/Barchart_CL.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-12 13:55:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (377.53,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (377.53,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 83.98) --
	(377.53, 83.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,167.58) --
	(377.53,167.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,251.18) --
	(377.53,251.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 42.18) --
	(377.53, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,125.78) --
	(377.53,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,209.38) --
	(377.53,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.98, 30.69) --
	( 92.98,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.42, 30.69) --
	(202.42,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 30.69) --
	(311.87,283.58);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 54.67, 42.18) rectangle ( 80.21,182.55);

\path[fill=fillColor] (164.12, 42.18) rectangle (189.65,118.25);

\path[fill=fillColor] (273.56, 42.18) rectangle (299.10,170.45);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 80.21, 42.18) rectangle (105.75,194.45);

\path[fill=fillColor] (189.65, 42.18) rectangle (215.19,118.62);

\path[fill=fillColor] (299.10, 42.18) rectangle (324.63,155.94);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (105.75, 42.18) rectangle (131.28,153.65);

\path[fill=fillColor] (215.19, 42.18) rectangle (240.73,115.83);

\path[fill=fillColor] (324.63, 42.18) rectangle (350.17,158.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.79,190.16) --
	( 71.09,190.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.44,190.16) --
	( 67.44,174.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.79,174.95) --
	( 71.09,174.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.24,124.13) --
	(180.53,124.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,124.13) --
	(176.89,112.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.24,112.37) --
	(180.53,112.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.68,177.58) --
	(289.98,177.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.33,177.58) --
	(286.33,163.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.68,163.31) --
	(289.98,163.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.33,205.84) --
	( 96.63,205.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.98,205.84) --
	( 92.98,183.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.33,183.07) --
	( 96.63,183.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.77,126.12) --
	(206.07,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.42,126.12) --
	(202.42,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.77,111.12) --
	(206.07,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.22,165.96) --
	(315.51,165.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87,165.96) --
	(311.87,145.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.22,145.92) --
	(315.51,145.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87,164.33) --
	(122.16,164.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.52,164.33) --
	(118.52,142.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87,142.97) --
	(122.16,142.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.31,124.51) --
	(231.61,124.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.96,124.51) --
	(227.96,107.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.31,107.15) --
	(231.61,107.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.75,168.32) --
	(341.05,168.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.40,168.32) --
	(337.40,149.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.75,149.43) --
	(341.05,149.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.98,217.74) -- (119.25,217.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.11,218.14) {*};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (377.53,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 39.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,122.75) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,206.35) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 42.18) --
	( 27.31, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,125.78) --
	( 27.31,125.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,209.38) --
	( 27.31,209.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.98, 27.94) --
	( 92.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.42, 27.94) --
	(202.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.87, 27.94) --
	(311.87, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.98, 19.68) {ICL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.42, 19.68) {ECL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.87, 19.68) {GCL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Cognitive Load Score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (237.44,208.95) rectangle (347.40,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (242.94,264.38) {Experimental Group};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.94,243.35) rectangle (257.40,257.81);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (243.66,244.07) rectangle (256.69,257.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.94,228.90) rectangle (257.40,243.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (243.66,229.61) rectangle (256.69,242.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.94,214.45) rectangle (257.40,228.90);
\definecolor{fillColor}{RGB}{204,121,167}

\path[fill=fillColor] (243.66,215.16) rectangle (256.69,228.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.90,247.55) {Control};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.90,233.10) {Verbal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.90,218.64) {Verbal and visual};
\end{scope}
\end{tikzpicture}


==> figs/Barchart_LearningGain.tex <==
% Created by tikzDevice version 0.12.6 on 2025-11-12 13:07:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (377.53,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (377.53,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 75.99) --
	(377.53, 75.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,143.61) --
	(377.53,143.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,211.23) --
	(377.53,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,278.85) --
	(377.53,278.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 42.18) --
	(377.53, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,109.80) --
	(377.53,109.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,177.42) --
	(377.53,177.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,245.04) --
	(377.53,245.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 30.69) --
	( 96.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.62, 30.69) --
	(204.62,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.69, 30.69) --
	(312.69,283.58);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 58.73, 42.18) rectangle ( 96.55,158.67);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 96.55, 42.18) rectangle (134.38,177.78);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (166.80, 42.18) rectangle (204.62,172.40);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (204.62, 42.18) rectangle (242.45,196.74);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] (274.87, 42.18) rectangle (312.69,175.49);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] (312.69, 42.18) rectangle (350.51,196.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,163.75) --
	( 83.04,163.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.64,163.75) --
	( 77.64,153.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,153.58) --
	( 83.04,153.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.06,183.19) --
	(120.87,183.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.47,183.19) --
	(115.47,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.06,172.37) --
	(120.87,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31,180.90) --
	(191.11,180.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.71,180.90) --
	(185.71,163.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.31,163.89) --
	(191.11,163.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.13,203.93) --
	(228.94,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.53,203.93) --
	(223.53,189.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.13,189.55) --
	(228.94,189.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.37,183.71) --
	(299.18,183.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.78,183.71) --
	(293.78,167.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.37,167.26) --
	(299.18,167.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20,202.58) --
	(337.01,202.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.60,202.58) --
	(331.60,189.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20,189.61) --
	(337.01,189.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.10,211.23) -- (116.01,211.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.55,214.20) {***};

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.17,211.23) -- (224.07,211.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.62,214.20) {***};

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.24,211.23) -- (332.14,211.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.69,214.20) {***};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 30.69) rectangle (377.53,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 39.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,106.77) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,174.39) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,242.01) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 42.18) --
	( 31.71, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,109.80) --
	( 31.71,109.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,177.42) --
	( 31.71,177.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,245.04) --
	( 31.71,245.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55, 27.94) --
	( 96.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.62, 27.94) --
	(204.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.69, 27.94) --
	(312.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.55, 19.68) {Control};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.62, 19.68) {Verbal};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.69, 19.68) {Verbal and visual};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.62,  0.64) {Experimental Group 
};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Conceptual Understanding Score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.00,223.40) rectangle (164.57,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 54.50,264.38) {Time of measurement};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.50,243.35) rectangle ( 68.96,257.81);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor] ( 55.21,244.07) rectangle ( 68.25,257.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.50,228.90) rectangle ( 68.96,243.35);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor] ( 55.21,229.61) rectangle ( 68.25,242.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.46,247.55) {pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.46,233.10) {post};
\end{scope}
\end{tikzpicture}

